Fast state transfer in a {\Lambda}-system: a shortcut-to-adiabaticity approach to robust and resource optimized control

We propose an efficient strategy to find optimal control functions for state-to-state quantum control problems. Our procedure first chooses an input state trajectory, that can realize the desired transformation by adiabatic variation of the system Hamiltonian. The shortcut-to-adiabaticity (STA) formalism then provides a control Hamiltonian that realizes the reference trajectory exactly but on a finite time scale. As the final state is achieved with certainty, we define a cost functional that incorporates the resource requirements and a perturbative expression for robustness. We optimize this functional by systematically varying the reference trajectory. We demonstrate the method by application to population transfer in a laser driven three-level {\Lambda}-system, where we find solutions that are fast and robust against perturbations while maintaining a low peak laser power.

==> figure1_fig.tex <==
\begin{tikzpicture}
    \def\offset{10.2};
    \def\fourploty{4.7};

    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{figure1.eps}};

    % H0 and H space
    \node[anchor=south west,inner sep=0] at (5.5,0) {\large{\bm{$H_0$}-\textbf{space}}};
    \node[anchor=south west,inner sep=0] at (11,0) {\large{\bm{$\tilde{H}$}-\textbf{space}}};

    % STA arrow
    \def\height{0.3};
    \draw [->,thick] (7.5,0.3+\height) to [out=45,in=-225] (10.9,0.3+\height) ;
    \node[anchor=center,inner sep=0] at (9.2,1.2+\height) {{\textbf{STA}}};

    % Title for reference pulses
    \node[anchor=center,inner sep=0] at (4.,\fourploty+0.4) {\textbf{Reference pulse}};
    \node[anchor=center,inner sep=0] at (1.6,\fourploty) {\textbf{Initial guess}};
    \node[anchor=center,inner sep=0] at (6.3,\fourploty) {\textbf{Optimized}};

    % Axis label
    \node[anchor=center,inner sep=0,rotate=90] at (-0.2,3.8) {{\bm{$\Omega/\Omega_{0}$}}};
    \node[anchor=center,inner sep=0,rotate=90] at (-0.3+\offset,3.8) {{\bm{$\tilde\Omega/\Omega_{0}$}}};

    % H0 space arrows
    \draw [->,thick] (3.1,1.2) to [out=180,in=-90] (1.4,2.7) ;
    \draw [->,thick] (4.7,1.8) to [out=00,in=-90] (6.3,2.7) ;

    % Title for physical pulses

    \node[anchor=center,inner sep=0] at (4+\offset,\fourploty+0.4) {\textbf{Physical pulse}};
    \node[anchor=center,inner sep=0] at (1.6+\offset,\fourploty) {\textbf{Initial guess}};
    \node[anchor=center,inner sep=0] at (6.3+\offset,\fourploty) {\textbf{Optimized}};
    
    % H space arrows
    \draw [->,thick] (13.9,0.95) to [out=180,in=-90] (11.8,2.7);
    \draw [->,thick] (14.8,2.4) to [out=-20,in=-90] (16.6,2.7);

    % max peaks
    \draw [line width=1,gray] (17.0,3.95) -- (17.3,3.95);
    \node[anchor=south west,inner sep=0] at (17.1,4.0) {\bm{$\tilde\Omega_{\text{peak}}$}};

    \draw [line width=1,gray] (12.25,4.32) -- (12.5,4.32);
    \node[anchor=south west,inner sep=0] at (12.34,3.87) {\bm{$\tilde\Omega_{\text{peak}}$}};


    % Legends
    \def\sep{0.3}
    \def\sepy{0.4};
    \def\legendx{3.5};
    \def\legendy{4};
    \def\legendlength{0.7};

    \node[anchor=center,inner sep=0] at (\legendx,\legendy) {\bm{$\Omega_S$}};
    \draw[line width=1.5,darkblue] (\legendx+\sep,\legendy) -- (\legendx+\sep+\legendlength,\legendy);
    \node[anchor=center,inner sep=0] at (\legendx,\legendy-\sepy) {\bm{$\Omega_P$}};
    \draw[dash pattern=on5pt off 3pt on 3pt off 3pt,line width=1.5,darkred] (\legendx+\sep,\legendy-\sepy) -- (\legendx+\sep+\legendlength,\legendy-\sepy);

    \node[anchor=center,inner sep=0] at (\legendx+\offset,\legendy) {\bm{$\tilde\Omega_S$}};
    \draw [line width=2,darkblue] (\legendx+\sep+\offset,\legendy) -- (\legendx+\sep+\legendlength+\offset,\legendy);
    \node[anchor=center,inner sep=0] at (\legendx+\offset,\legendy-\sepy) {\bm{$\tilde\Omega_P$}};
    \draw[dash pattern=on5pt off 3pt on 3pt off 3pt,line width=1.5,darkred] (\legendx+\sep+\offset,\legendy-\sepy) -- (\legendx+\sep+\legendlength+\offset,\legendy-\sepy);


\end{tikzpicture}  






%%% Local Variables:
%%% mode: latex
%%% TeX-master: "stirap_article"
%%% End:

